Ultracold gases far from equilibrium

Ultracold atomic quantum gases belong to the most exciting challenges of modern physics. Their theoretical description has drawn much from classical field equations. These mean-field approximations are in general reliable for dilute gases in which the atoms collide only rarely with each other, and for situations where the gas is not too far from thermal equilibrium. With present-day technology it is, however, possible to drive and observe a system far away from equilibrium. Functional quantum field theory provides powerful tools to achieve both, analytical understanding and numerical computability, also in higher dimensions, of far-from-equilibrium quantum many-body dynamics. In the article, an outline of these approaches is given, including methods based on the two-particle irreducible effective action as well as on renormalisation-group theory. Their relation to near-equilibrium kinetic theory is discussed, and the distinction between quantum and classical statistical fluctuations is shown to naturally emerge from the functional-integral description. Example applications to the evolution of an ultracold atomic Bose gas in one spatial dimension underline the power of the methods. The article is compiled from the notes for lectures held at 46. Internationale Universitaetswochen fuer Theoretische Physik 2008 in Schladming, Austria.

==> TGas_fig18.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7937.01,1637.80)%
%1l
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857, 737){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2857,1161){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2857,1585){\makebox(0,0)[l]{\strut{} 1}}%
      \put(467,  276){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(436,  587){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(2317, -85){\makebox(0,0){\strut{}$0$}}%
      \put(1718,-102){\makebox(0,0){\strut{}$0.02$}}%
      \put(1120,-118){\makebox(0,0){\strut{}$0.04$}}%
      \put(451, 1163){\makebox(0,0)[r]{\strut{}-1}}%
      \put(451, 1499){\makebox(0,0)[r]{\strut{} 0}}%
      \put(451, 1835){\makebox(0,0)[r]{\strut{} 1}}%
      \put(957,  378){\makebox(0,0)[l]{\strut{}$F(X_0,s_0,\TGasF p)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-161, 394){\makebox(0,0){\strut{}$X_0[\mathrm{s}]$}}%
      \put(1507,-206){\makebox(0,0){\strut{}}}%
    }%
%/1l
%1r
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6785, 737){\makebox(0,0)[l]{\strut{}-0.005}}%
      \put(6785,1161){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6785,1585){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(4395, 276){\makebox(0,0)[r]{\strut{}}}%
      \put(4364, 587){\makebox(0,0)[r]{\strut{}}}%
      \put(6245, -85){\makebox(0,0){\strut{} 0}}%
      \put(5646,-102){\makebox(0,0){\strut{} 0.02}}%
      \put(5048,-118){\makebox(0,0){\strut{} 0.04}}%
      \put(4379,1163){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-3}$}}%
      \put(4379,1499){\makebox(0,0)[r]{\strut{}$0\cdot10^{0}$}}%
      \put(4379,1835){\makebox(0,0)[r]{\strut{}$5\cdot10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4136, 394){\makebox(0,0){\strut{}}}%
    }%
%/1r
    \gplbacktext
    \put(0,-8000){\includegraphics{TGas_fig18a.eps}}%
    \put(0,-8000){\includegraphics{TGas_fig18b.eps}}%
%    \put(0,0){\includegraphics{./JPB41/fig2c}}%
%    \put(0,0){\includegraphics{./JPB41/fig2d}}%
%    \put(0,0){\includegraphics{./fig2e}}%
%    \put(0,0){\includegraphics{./fig2f}}%
%    \put(0,0){\includegraphics{./fig2g}}%
    \gplfronttext
  \end{picture}%
\endgroup

